A Sequential Benders-based Mixed-Integer Quadratic Programming Algorithm and Its Implementation in the CAMINO Toolbox

Sequential quadratic programming and sequential convex programming efficiently solve nonlinear programs (NLPs) by linearizing inner nonlinearities while preserving the outer convex structure. This paper introduces a sequential mixed-integer quadratic programming (MIQP) algorithm to extend this methodology to mixed-integer nonlinear problems (MINLPs), leveraging the efficiency of modern MIQP solvers. The algorithm uses a three-step iterative process. First, the MINLP is linearized around the current iterate. Second, an MIQP is formulated and solved, with its feasible region restricted to a specific area around the linearization point. This region is defined using objective values and derivatives from previous iterations, drawing on concepts from generalized Benders' decomposition. Third, the integer variables from the MIQP solution are fixed, and an NLP involving only the continuous variables is solved. The best solution among all iterates becomes the linearization point for the next iteration. A fallback strategy based on a mixed-integer linear program (MILP) is used when MIQP progress stalls. This guarantees convergence to the global optimal solution for convex MINLPs. For nonconvex problems, the algorithm functions as a heuristic without global optimality guarantees. Numerical experiments show its competitiveness with other MINLP solvers on benchmark problems. In addition, the algorithm was successfully applied to mixed-integer optimal control problems, demonstrating its effectiveness in handling challenging nonlinear equality constraints. The proposed algorithm is publicly available at https://github.com/minlp-toolbox/CAMINO with the name s-b-miqp.

==> (inline-0) <==
\begin{longtable}{@{} lrrrrrrrrrrrr @{}}
\caption{Benchmark results for convex MINLPs.}\label{tab: appendix convex problems}\\
\toprule
Problem & \multicolumn{2}{c}{Bonmin} & \multicolumn{2}{c}{Gurobi} & \multicolumn{2}{c}{SCIP} & \multicolumn{2}{c}{SHOT} & \multicolumn{2}{c}{S-B-MIQP} & \multicolumn{2}{c}{S-B-MIQP-ee} \\
 & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time \\
\midrule
\endfirsthead
\toprule
Problem & \multicolumn{2}{c}{Bonmin} & \multicolumn{2}{c}{Gurobi} & \multicolumn{2}{c}{SCIP} & \multicolumn{2}{c}{SHOT} & \multicolumn{2}{c}{S-B-MIQP} & \multicolumn{2}{c}{S-B-MIQP-ee} \\
 & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
batch & 2.86e+05 & 0.293 & 2.86e+05 & 0.0979 & 2.86e+05 & 0.445 & 2.86e+05 & 0.111 & 3.01e+05 & 0.114 & 3.09e+05 & 0.0995 \\
batch0812 & 2.69e+06 & 1.78 & 2.7e+06 & 0.055 & 2.69e+06 & 0.269 & 2.71e+06 & 0.482 & 3.11e+06 & 0.295 & 3.11e+06 & 0.275 \\
batchdes & 1.67e+05 & 0.0487 & 1.67e+05 & 0.0148 & 1.67e+05 & 0.0278 & 1.67e+05 & 0.0676 & 1.67e+05 & 0.0273 & 1.67e+05 & 0.0322 \\
batchs101006m & 7.69e+05 & 14.5 & 7.74e+05 & 0.816 & 7.69e+05 & 6.69 & 7.77e+05 & 1.29 & 7.69e+05 & 6.31 & 7.69e+05 & 4.83 \\
batchs121208m & 1.24e+06 & 33.4 & 1.24e+06 & 1.7 & 1.24e+06 & 13.5 & 1.24e+06 & 2.39 & 1.25e+06 & 11.8 & 1.25e+06 & 5.23 \\
batchs151208m & 1.54e+06 & 170 & 1.54e+06 & 1.11 & 1.54e+06 & 14.9 & 1.55e+06 & 4.47 & 1.55e+06 & 13.5 & 1.56e+06 & 6.35 \\
batchs201210m & 2.3e+06 & 175 & 2.3e+06 & 2.07 & 2.3e+06 & 16.4 & 2.3e+06 & 6.08 & 2.3e+06 & 18.7 & 2.32e+06 & 11.9 \\
clay0203hfsg & 4.16e+04 & 9.07 & 4.16e+04 & 0.803 & 4.16e+04 & 1.23 & 4.16e+04 & 0.494 & 4.17e+04 & 3.31 & 4.21e+04 & 1.61 \\
clay0204hfsg & 6.55e+03 & 49.2 & 6.54e+03 & 1.05 & 6.54e+03 & 4.31 & 6.6e+03 & 1.52 & 6.54e+03 & 2.37 & 6.54e+03 & 1.68 \\
clay0205hfsg & 9.71e+03 & 300 & 8.09e+03 & 14.7 & 8.09e+03 & 25.9 & 8.09e+03 & 5.18 & 8.09e+03 & 7.47 & 8.09e+03 & 4.59 \\
clay0303hfsg & 2.67e+04 & 18.6 & 2.67e+04 & 0.751 & 2.67e+04 & 3 & 2.67e+04 & 0.988 & 2.67e+04 & 4.21 & 2.84e+04 & 2.23 \\
clay0304hfsg & 4.03e+04 & 293 & 4.03e+04 & 9.88 & 4.03e+04 & 10.4 & 4.03e+04 & 4.16 & 4.03e+04 & 15.3 & 4.03e+04 & 9.81 \\
clay0305hfsg & 8.36e+04 & 300 & 8.09e+03 & 14.5 & 8.09e+03 & 33.6 & 8.09e+03 & 9.91 & 8.09e+03 & 13.3 & 8.09e+03 & 4.69 \\
cvxnonsep\_normcon20 & -21.7 & 0.0234 & -21.7 & 0.0149 & -21.7 & 0.0446 & -21.7 & 0.0625 & -21.7 & 0.0276 & -21.7 & 0.0215 \\
cvxnonsep\_normcon30 & -34.2 & 0.0439 & -34.2 & 0.0169 & -34.2 & 0.0203 & -34 & 0.0653 & -34.2 & 0.0317 & -34.2 & 0.0258 \\
cvxnonsep\_normcon40 & -32.6 & 0.0612 & -32.6 & 0.0174 & -32.6 & 0.0553 & -32.5 & 0.134 & -32.6 & 0.0377 & -32.6 & 0.0331 \\
cvxnonsep\_nsig20 & 80.9 & 0.0331 & 81.6 & 0.0412 & 81 & 42.9 & 81.2 & 0.0794 & 80.9 & 0.0277 & 80.9 & 0.0231 \\
cvxnonsep\_nsig20r & 80.9 & 0.0268 & 81.3 & 0.0463 & 81.1 & 0.0705 & 81 & 0.267 & 80.9 & 0.035 & 80.9 & 0.0247 \\
cvxnonsep\_nsig30 & 131 & 0.0631 & 131 & 0.0444 & 131 & 300 & 131 & 0.0957 & 131 & 0.0346 & 131 & 0.0303 \\
cvxnonsep\_nsig30r & 156 & 0.0638 & 157 & 0.0488 & 157 & 0.0892 & 157 & 0.151 & 156 & 0.0389 & 156 & 0.0294 \\
cvxnonsep\_nsig40 & 134 & 0.0908 & 134 & 0.0604 & 138 & 300 & 134 & 0.106 & 134 & 0.0418 & 134 & 0.0375 \\
cvxnonsep\_nsig40r & 134 & 0.0658 & 134 & 0.0539 & 135 & 0.0721 & 134 & 0.148 & 134 & 0.214 & 134 & 0.173 \\
cvxnonsep\_pcon20 & -21.5 & 0.0297 & -21.5 & 124 & -21.5 & 0.0491 & -21.5 & 0.0714 & -21.5 & 0.0305 & -21.5 & 0.0256 \\
cvxnonsep\_pcon20r & -21.5 & 0.0252 & -21.4 & 0.0328 & -21.3 & 0.0183 & -21.4 & 0.107 & -21.5 & 0.0261 & -21.5 & 0.0266 \\
cvxnonsep\_pcon30 & -36 & 0.0385 & -35.9 & 300 & -36 & 0.11 & -35.9 & 0.0706 & -35.9 & 0.0378 & -35.9 & 0.0304 \\
cvxnonsep\_pcon30r & -36 & 0.0279 & -35.8 & 0.0475 & -36 & 0.0235 & -36 & 0.136 & -35.9 & 0.0316 & -35.9 & 0.0308 \\
cvxnonsep\_pcon40 & -46.6 & 0.0719 & -45.3 & 300 & -46.6 & 0.0671 & -46.5 & 0.0682 & -46.6 & 0.0444 & -46.6 & 0.0397 \\
cvxnonsep\_pcon40r & -46.6 & 0.0426 & -46.4 & 0.0415 & -46.2 & 0.0323 & -46.6 & 0.242 & -46.6 & 0.146 & -46.6 & 0.163 \\
cvxnonsep\_psig20 & 93.8 & 0.0499 & 93.9 & 0.0286 & 94.1 & 0.964 & 93.9 & 0.112 & 93.8 & 0.0254 & 93.8 & 0.0319 \\
cvxnonsep\_psig20r & 95.9 & 0.0352 & 95.9 & 0.28 & 95.9 & 0.0981 & 96.2 & 0.108 & 95.9 & 0.0356 & 95.9 & 0.0269 \\
cvxnonsep\_psig30 & 79.1 & 0.0872 & 79.6 & 0.0517 & 79.1 & 44.4 & 79.2 & 0.101 & 79 & 0.0311 & 79 & 0.0284 \\
cvxnonsep\_psig30r & 79 & 0.0703 & 79.1 & 0.0657 & 79 & 0.144 & 79.7 & 0.208 & 79 & 0.0424 & 79 & 0.0334 \\
cvxnonsep\_psig40 & 85.7 & 0.154 & 85.7 & 0.0357 & 86.1 & 300 & 85.6 & 0.123 & 85.5 & 0.0371 & 85.5 & 0.0351 \\
cvxnonsep\_psig40r & NaN & NaN & 86.8 & 0.0557 & 86.5 & 0.139 & 86.5 & 0.285 & 86.5 & 0.14 & 86.5 & 0.13 \\
enpro48pb & 1.87e+05 & 6.62 & 1.87e+05 & 0.284 & 1.87e+05 & 2.32 & 1.87e+05 & 0.216 & 1.87e+05 & 1.02 & 1.94e+05 & 0.749 \\
enpro56pb & 2.63e+05 & 10.3 & 2.63e+05 & 0.364 & 2.63e+05 & 3.63 & 2.63e+05 & 0.359 & 2.63e+05 & 0.664 & 2.63e+05 & 0.536 \\
ex1223 & 4.58 & 0.0363 & 4.58 & 0.0139 & 4.58 & 0.0291 & 4.58 & 0.0552 & 4.58 & 0.0814 & 4.58 & 0.0493 \\
ex1223b & 4.58 & 0.031 & 4.58 & 0.0136 & 4.58 & 0.0299 & 4.58 & 0.0477 & 4.58 & 0.0907 & 4.58 & 0.0402 \\
fac1 & 1.61e+08 & 0.0172 & 1.61e+08 & 0.0177 & 1.61e+08 & 0.0199 & 1.61e+08 & 0.08 & 1.61e+08 & 1.91 & 1.61e+08 & 2.15 \\
fac2 & 3.32e+08 & 0.473 & 3.32e+08 & 0.0208 & NaN & NaN & 3.32e+08 & 0.107 & 3.32e+08 & 0.0567 & 3.32e+08 & 0.0497 \\
flay02h & 37.9 & 0.0573 & 37.9 & 0.0551 & 37.9 & 0.578 & 37.9 & 0.0943 & 37.9 & 0.0667 & 37.9 & 0.0743 \\
flay02m & 37.9 & 0.0251 & 37.9 & 0.0356 & 37.9 & 0.319 & 37.9 & 0.0808 & 37.9 & 0.0378 & 37.9 & 0.0378 \\
flay03h & 49 & 1.45 & 49 & 0.523 & 49 & 2.47 & 49 & 300 & 49 & 1.06 & 49 & 0.501 \\
flay03m & 49 & 0.322 & 49 & 0.278 & 49 & 0.742 & 49 & 0.286 & 49 & 0.381 & 49 & 0.0923 \\
flay04h & 54.4 & 55.3 & 54.4 & 2.77 & 54.4 & 13.7 & 54.4 & 1.25 & 54.4 & 8.88 & 54.4 & 2.95 \\
flay04m & 54.4 & 8.53 & 54.4 & 2.67 & 54.4 & 6.21 & 54.4 & 0.843 & 54.4 & 2.1 & 54.4 & 0.3 \\
flay05h & 64.5 & 300 & 64.5 & 246 & 64.5 & 300 & 64.5 & 118 & 64.5 & 300 & 64.5 & 18.3 \\
flay05m & 64.5 & 300 & 64.5 & 140 & 64.5 & 262 & 64.5 & 62.1 & 64.5 & 75.1 & 64.5 & 0.944 \\
flay06h & 66.9 & 300 & 66.9 & 300 & 66.9 & 300 & 66.9 & 300 & 66.9 & 300 & 66.9 & 92.2 \\
flay06m & 66.9 & 300 & 66.9 & 300 & 66.9 & 300 & 66.9 & 300 & 66.9 & 300 & 66.9 & 4.13 \\
fo7 & 43.9 & 300 & 20.7 & 88.9 & 20.7 & 70.9 & 20.7 & 37.9 & 20.7 & 149 & 20.7 & 11 \\
fo7\_2 & 37.8 & 300 & 17.7 & 30 & 17.7 & 54.8 & 17.7 & 7.34 & 17.7 & 67.6 & 17.7 & 3.28 \\
fo7\_ar25\_1 & NaN & NaN & 23.1 & 9.82 & 23.1 & 40.7 & 23.1 & 34.3 & 23.1 & 61.6 & 25 & 11.2 \\
fo7\_ar2\_1 & NaN & NaN & 24.8 & 13.3 & 24.8 & 24.6 & 24.8 & 24.7 & 24.8 & 62.6 & 25 & 20 \\
fo7\_ar3\_1 & NaN & NaN & 22.5 & 28.6 & 22.5 & 52.3 & 22.5 & 51.3 & 22.5 & 57.3 & 22.5 & 8.21 \\
fo7\_ar4\_1 & NaN & NaN & 20.7 & 54 & 20.7 & 34.1 & 20.7 & 61 & 20.7 & 76.2 & 20.7 & 47 \\
fo7\_ar5\_1 & NaN & NaN & 17.7 & 13.7 & 17.7 & 31.4 & 17.7 & 28.5 & 17.7 & 55.7 & 17.7 & 32 \\
fo8 & 59.7 & 300 & 23.9 & 300 & 22.4 & 206 & 22.4 & 91.1 & 22.4 & 300 & 24.7 & 138 \\
fo8\_ar25\_1 & NaN & NaN & 28 & 300 & 28 & 156 & 28 & 300 & 28 & 291 & 30.8 & 122 \\
fo8\_ar2\_1 & NaN & NaN & 30.3 & 292 & 30.3 & 182 & 30.3 & 283 & 30.3 & 273 & 31 & 60.5 \\
fo8\_ar3\_1 & NaN & NaN & 23.9 & 151 & 23.9 & 176 & 23.9 & 43.4 & 23.9 & 216 & 23.9 & 122 \\
fo8\_ar4\_1 & NaN & NaN & 22.4 & 76.2 & 22.4 & 300 & 22.4 & 44.3 & 22.4 & 111 & 26.4 & 60.5 \\
fo8\_ar5\_1 & NaN & NaN & 22.4 & 300 & 22.4 & 300 & 22.4 & 88.2 & 22.4 & 144 & 22.4 & 60.5 \\
fo9 & NaN & NaN & 26.8 & 300 & 23.5 & 300 & 23.5 & 300 & 23.5 & 162 & 24.4 & 20.4 \\
fo9\_ar25\_1 & NaN & NaN & 32.2 & 300 & 32.2 & 300 & 32.2 & 300 & 32.2 & 300 & 32.7 & 122 \\
fo9\_ar2\_1 & NaN & NaN & 32.8 & 300 & 32.6 & 300 & 32.6 & 300 & 32.6 & 267 & 32.8 & 61.1 \\
fo9\_ar3\_1 & NaN & NaN & 27.1 & 300 & 24.8 & 122 & 24.8 & 59.4 & 24.8 & 72.2 & 24.8 & 37.5 \\
fo9\_ar4\_1 & NaN & NaN & 30.4 & 300 & 24.4 & 300 & 29.5 & 300 & 23.5 & 74.7 & 24.8 & 33.5 \\
fo9\_ar5\_1 & NaN & NaN & 27.5 & 300 & 28.9 & 300 & 24.4 & 300 & 24.4 & 236 & 24.8 & 55.5 \\
gams01 & 2.79e+04 & 300 & 2.15e+04 & 300 & 2.4e+04 & 300 & 2.14e+04 & 300 & 2.19e+04 & 300 & 2.19e+04 & 263 \\
ibs2 & NaN & NaN & 4.45 & 4.28 & 4.45 & 7.08 & NaN & NaN & NaN & NaN & NaN & NaN \\
jit1 & 1.74e+05 & 0.051 & 1.74e+05 & 0.0275 & 1.74e+05 & 0.0894 & 1.74e+05 & 0.0764 & 1.74e+05 & 0.0274 & 1.74e+05 & 0.0214 \\
m3 & 37.8 & 0.367 & 37.8 & 0.0433 & 37.8 & 0.206 & 37.8 & 0.0644 & 37.8 & 0.112 & 37.8 & 0.0756 \\
m6 & 106 & 300 & 82.3 & 0.226 & 82.3 & 0.783 & 82.3 & 0.301 & 82.3 & 0.898 & 82.3 & 0.572 \\
m7 & 131 & 300 & 107 & 0.383 & 107 & 2.65 & 107 & 1.02 & 107 & 1.65 & 107 & 1.12 \\
m7\_ar25\_1 & 144 & 300 & 144 & 0.376 & 144 & 2.4 & 144 & 0.594 & 144 & 0.788 & 144 & 0.633 \\
m7\_ar2\_1 & 190 & 300 & 190 & 1.81 & 190 & 7.35 & 190 & 1.62 & 190 & 3.24 & 190 & 1.02 \\
m7\_ar3\_1 & NaN & NaN & 144 & 2.36 & 144 & 8.13 & 144 & 2.17 & 144 & 300 & 156 & 0.713 \\
m7\_ar4\_1 & NaN & NaN & 107 & 0.972 & 107 & 1.92 & 107 & 0.985 & 107 & 1.66 & 107 & 1.19 \\
m7\_ar5\_1 & NaN & NaN & 106 & 2.56 & 106 & 6.9 & 106 & 3.57 & 106 & 6.04 & 106 & 1.97 \\
no7\_ar25\_1 & NaN & NaN & 108 & 28.5 & 108 & 77.7 & 108 & 47.7 & 108 & 109 & 108 & 60.4 \\
no7\_ar2\_1 & NaN & NaN & 108 & 14.7 & 108 & 205 & 108 & 21.8 & 108 & 67.8 & 108 & 60.4 \\
no7\_ar3\_1 & NaN & NaN & 108 & 104 & 108 & 300 & 108 & 90.4 & 108 & 161 & 108 & 61 \\
no7\_ar4\_1 & NaN & NaN & 98.5 & 90.2 & 98.5 & 167 & 98.5 & 86.8 & 98.5 & 300 & 98.9 & 220 \\
no7\_ar5\_1 & NaN & NaN & 90.6 & 99.1 & 90.6 & 118 & 90.6 & 120 & 90.8 & 300 & 99.8 & 61.4 \\
o7 & NaN & NaN & 135 & 300 & 132 & 300 & 132 & 300 & NaN & NaN & NaN & NaN \\
o7\_2 & 161 & 300 & 117 & 300 & 117 & 300 & 117 & 239 & 117 & 300 & 117 & 185 \\
o7\_ar25\_1 & NaN & NaN & 140 & 270 & 140 & 300 & 140 & 185 & 140 & 238 & 140 & 122 \\
o7\_ar2\_1 & NaN & NaN & 140 & 72.2 & 140 & 101 & 140 & 63.5 & 140 & 159 & 140 & 60.5 \\
o7\_ar3\_1 & NaN & NaN & 138 & 300 & 138 & 300 & 138 & 300 & 138 & 300 & 144 & 174 \\
o7\_ar4\_1 & NaN & NaN & 135 & 300 & 135 & 300 & 132 & 300 & 145 & 300 & 137 & 169 \\
o7\_ar5\_1 & NaN & NaN & 119 & 300 & 117 & 300 & 117 & 297 & 124 & 300 & 125 & 181 \\
o8\_ar4\_1 & NaN & NaN & 260 & 300 & 244 & 300 & 255 & 300 & 259 & 300 & 259 & 253 \\
o9\_ar4\_1 & NaN & NaN & 271 & 300 & 327 & 300 & 288 & 300 & 279 & 300 & NaN & NaN \\
p\_ball\_10b\_5p\_2d\_h & 18.7 & 86 & 18.7 & 12.3 & 18.7 & 15.7 & 18.7 & 47.4 & 18.7 & 47.5 & 22 & 4.63 \\
p\_ball\_10b\_5p\_3d\_h & NaN & NaN & 44 & 50.4 & 44 & 46.9 & 44 & 223 & 44 & 115 & 53.9 & 4.76 \\
p\_ball\_10b\_5p\_4d\_h & 71.4 & 183 & 85.1 & 5.04 & 71.4 & 104 & 74.2 & 300 & 71.4 & 300 & 81.3 & 5.45 \\
p\_ball\_10b\_7p\_3d\_h & 117 & 300 & 110 & 300 & 110 & 300 & NaN & NaN & 114 & 300 & 131 & 64.4 \\
p\_ball\_15b\_5p\_2d\_h & 6.6 & 265 & 6.6 & 77 & 6.6 & 62.1 & 6.6 & 270 & 6.6 & 121 & 15.8 & 4.63 \\
p\_ball\_20b\_5p\_2d\_h & 2.44 & 300 & 2.44 & 100 & 2.44 & 140 & NaN & NaN & 8.08 & 300 & 46.3 & 6.96 \\
p\_ball\_20b\_5p\_3d\_h & 21.8 & 300 & 19.7 & 300 & 20.5 & 300 & 66 & 300 & 21.1 & 300 & 42.4 & 38.7 \\
p\_ball\_30b\_10p\_2d\_h & NaN & NaN & 76.8 & 300 & 45.4 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
p\_ball\_30b\_5p\_2d\_h & 8.4 & 300 & 0.292 & 248 & 0.292 & 300 & NaN & NaN & 1.54 & 300 & 13.3 & 8.19 \\
p\_ball\_30b\_5p\_3d\_h & 9.14 & 300 & 15.7 & 300 & 9.14 & 300 & NaN & NaN & 16 & 300 & 54.2 & 18.9 \\
p\_ball\_30b\_7p\_2d\_h & NaN & NaN & 13.9 & 300 & 14 & 300 & NaN & NaN & 22.4 & 300 & 30.7 & 256 \\
p\_ball\_40b\_5p\_3d\_h & NaN & NaN & 108 & 26.1 & 12.8 & 300 & NaN & NaN & 13.9 & 300 & 13.9 & 18.5 \\
p\_ball\_40b\_5p\_4d\_h & NaN & NaN & NaN & NaN & 54.2 & 300 & NaN & NaN & 54 & 300 & 81.2 & 85.5 \\
portfol\_buyin & 0.0305 & 0.0437 & 0.0294 & 0.0751 & 0.0294 & 0.322 & 0.0294 & 0.282 & 0.0305 & 0.0873 & 0.0305 & 0.0787 \\
portfol\_card & 0.0337 & 0.0586 & 0.0322 & 0.16 & 0.0322 & 0.17 & 0.0322 & 0.257 & 0.0322 & 0.127 & 0.0322 & 0.115 \\
portfol\_roundlot & NaN & NaN & 0.0283 & 41.3 & 0.0283 & 0.0912 & 0.0283 & 81.3 & 0.117 & 9.6 & 0.152 & 24.6 \\
procurement2mot & 210 & 31.6 & 212 & 1.04 & 212 & 1.36 & 212 & 1.98 & 212 & 20.1 & 209 & 14.3 \\
ravempb & 2.7e+05 & 1.04 & 2.7e+05 & 0.164 & 2.7e+05 & 1.91 & 2.7e+05 & 300 & 2.7e+05 & 1.22 & 2.7e+05 & 0.95 \\
risk2bpb & -55.9 & 5.45 & -55.7 & 0.0353 & -55.9 & 0.0519 & -55.7 & 0.0914 & -55.7 & 4 & -55.7 & 4.39 \\
rsyn0805hfsg & 1.3e+03 & 2.45 & 1.3e+03 & 0.0429 & 1.3e+03 & 0.191 & 1.3e+03 & 0.666 & 1.3e+03 & 2.27 & 1.3e+03 & 2.1 \\
rsyn0805m & 1.29e+03 & 300 & 1.3e+03 & 0.0858 & 1.3e+03 & 1.77 & 1.29e+03 & 0.154 & 1.3e+03 & 1.05 & 1.28e+03 & 0.493 \\
rsyn0805m02hfsg & 2.24e+03 & 18.6 & 2.24e+03 & 0.312 & 2.24e+03 & 0.765 & 2.24e+03 & 1.6 & 2.24e+03 & 8.25 & 2.24e+03 & 9.01 \\
rsyn0805m02m & NaN & NaN & 2.24e+03 & 0.303 & 2.24e+03 & 10.7 & 2.24e+03 & 0.57 & 2.22e+03 & 6.65 & 2.22e+03 & 3.48 \\
rsyn0805m03hfsg & 3.07e+03 & 27.9 & 3.07e+03 & 0.354 & 3.07e+03 & 1.19 & 3.07e+03 & 2.12 & 3.07e+03 & 12.2 & 3.07e+03 & 14.2 \\
rsyn0805m03m & NaN & NaN & 3.07e+03 & 0.367 & 3.07e+03 & 16 & 3.06e+03 & 0.811 & 3.06e+03 & 10.1 & 3.06e+03 & 6.95 \\
rsyn0805m04hfsg & 7.17e+03 & 0.67 & 7.14e+03 & 0.2 & 7.17e+03 & 2.3 & 7.17e+03 & 2.45 & 7.17e+03 & 20.4 & 7.17e+03 & 20.6 \\
rsyn0805m04m & NaN & NaN & 7.17e+03 & 0.515 & 7.17e+03 & 15.7 & 7.17e+03 & 0.637 & 7.13e+03 & 10.8 & 7.13e+03 & 10.3 \\
rsyn0810hfsg & 1.72e+03 & 2.91 & 1.72e+03 & 0.045 & 1.72e+03 & 0.106 & 1.72e+03 & 0.549 & 1.72e+03 & 2.74 & 1.72e+03 & 2.81 \\
rsyn0810m & 1.64e+03 & 300 & 1.72e+03 & 0.0865 & 1.72e+03 & 0.99 & 1.72e+03 & 0.141 & 1.72e+03 & 1.79 & 1.7e+03 & 0.602 \\
rsyn0810m02hfsg & 1.74e+03 & 24 & 1.74e+03 & 0.174 & 1.74e+03 & 2.33 & 1.74e+03 & 2.27 & 1.73e+03 & 10.9 & 1.73e+03 & 10.5 \\
rsyn0810m02m & NaN & NaN & 1.74e+03 & 0.596 & 1.74e+03 & 12.3 & 1.74e+03 & 0.605 & 1.74e+03 & 9.98 & 1.7e+03 & 4.19 \\
rsyn0810m03hfsg & NaN & NaN & 2.72e+03 & 0.713 & 2.72e+03 & 4.12 & 2.72e+03 & 2.46 & 2.72e+03 & 18.4 & 2.72e+03 & 14.2 \\
rsyn0810m03m & NaN & NaN & 2.72e+03 & 0.81 & 2.72e+03 & 16.6 & 2.72e+03 & 1.2 & 2.72e+03 & 84 & 2.65e+03 & 8.86 \\
rsyn0810m04hfsg & NaN & NaN & 6.58e+03 & 0.294 & 6.58e+03 & 3.05 & 6.58e+03 & 3.14 & 6.57e+03 & 36.4 & 6.48e+03 & 22.1 \\
rsyn0810m04m & 5.4e+03 & 300 & 6.57e+03 & 0.629 & 6.58e+03 & 14.5 & 6.58e+03 & 1.13 & 6.58e+03 & 21.8 & 6.49e+03 & 12.6 \\
rsyn0815hfsg & 1.27e+03 & 4.28 & 1.27e+03 & 0.0602 & 1.27e+03 & 0.882 & 1.27e+03 & 0.692 & 1.27e+03 & 2.85 & 1.27e+03 & 3.77 \\
rsyn0815m & 1.26e+03 & 300 & 1.27e+03 & 0.114 & 1.27e+03 & 1.48 & 1.27e+03 & 0.157 & 1.27e+03 & 2.01 & 1.23e+03 & 0.729 \\
rsyn0815m02hfsg & 1.77e+03 & 19.9 & 1.77e+03 & 0.305 & 1.77e+03 & 3.02 & 1.77e+03 & 2.93 & 1.77e+03 & 10.6 & 1.77e+03 & 12.3 \\
rsyn0815m02m & NaN & NaN & 1.77e+03 & 0.353 & 1.77e+03 & 10.9 & 1.77e+03 & 0.547 & 1.76e+03 & 7.02 & 1.76e+03 & 5.34 \\
rsyn0815m03hfsg & 2.83e+03 & 54.3 & 2.83e+03 & 0.962 & 2.83e+03 & 4.19 & 2.83e+03 & 6.39 & 2.83e+03 & 17.4 & 2.83e+03 & 19.4 \\
rsyn0815m03m & NaN & NaN & 2.83e+03 & 0.688 & 2.83e+03 & 22.1 & 2.83e+03 & 1.9 & 2.83e+03 & 17.5 & 2.79e+03 & 8.93 \\
rsyn0815m04hfsg & 3.41e+03 & 82.4 & 3.41e+03 & 0.491 & 3.4e+03 & 4.47 & 3.41e+03 & 10.1 & 3.41e+03 & 24.9 & 3.41e+03 & 28.3 \\
rsyn0815m04m & 3.11e+03 & 300 & 3.41e+03 & 0.952 & 3.41e+03 & 102 & 3.41e+03 & 1.53 & 3.41e+03 & 41 & 3.36e+03 & 14.7 \\
rsyn0820hfsg & 1.15e+03 & 4.61 & 1.15e+03 & 0.0843 & 1.15e+03 & 0.696 & 1.15e+03 & 0.827 & 1.15e+03 & 3.14 & 1.15e+03 & 3.96 \\
rsyn0820m & 1.15e+03 & 300 & 1.15e+03 & 0.165 & 1.15e+03 & 1.36 & 1.15e+03 & 0.344 & 1.15e+03 & 1.67 & 1.13e+03 & 0.9 \\
rsyn0820m02hfsg & 1.09e+03 & 30.5 & 1.09e+03 & 0.3 & 1.09e+03 & 2.89 & 1.09e+03 & 4.37 & 1.09e+03 & 11.8 & 1.09e+03 & 11.9 \\
rsyn0820m02m & NaN & NaN & 1.09e+03 & 0.518 & 1.09e+03 & 12.7 & 1.09e+03 & 0.796 & 1.09e+03 & 49.7 & 1.08e+03 & 7.24 \\
rsyn0820m03hfsg & 2.03e+03 & 95.1 & 2.03e+03 & 0.496 & 2.03e+03 & 11.1 & 2.03e+03 & 9.42 & 2.01e+03 & 21.2 & 2.01e+03 & 22 \\
rsyn0820m03m & NaN & NaN & 2.03e+03 & 1.43 & 2.03e+03 & 23.7 & 2.03e+03 & 2.32 & 2.03e+03 & 90.5 & 1.98e+03 & 12.4 \\
rsyn0820m04hfsg & 2.45e+03 & 122 & 2.45e+03 & 1.24 & 2.45e+03 & 9.31 & 2.45e+03 & 19.6 & 2.44e+03 & 28.9 & 2.44e+03 & 32.6 \\
rsyn0820m04m & 947 & 300 & 2.45e+03 & 1.08 & 2.45e+03 & 80.8 & 2.45e+03 & 3.9 & 2.45e+03 & 91.9 & 2.39e+03 & 18.4 \\
rsyn0830hfsg & 510 & 5.59 & 509 & 0.166 & 510 & 2.55 & 510 & 1.62 & 509 & 4.67 & 509 & 4.85 \\
rsyn0830m & 496 & 300 & 510 & 0.193 & 510 & 2.01 & 510 & 0.494 & 510 & 6.51 & 496 & 1.5 \\
rsyn0830m02hfsg & 731 & 40.8 & 728 & 0.261 & 729 & 4.78 & 731 & 7.23 & 728 & 20.5 & 721 & 15.7 \\
rsyn0830m02m & NaN & NaN & 731 & 0.428 & 731 & 6.8 & 731 & 0.947 & 729 & 105 & 709 & 8.67 \\
rsyn0830m03hfsg & 1.54e+03 & 50.6 & 1.54e+03 & 0.431 & 1.54e+03 & 9.71 & 1.54e+03 & 16.2 & 1.54e+03 & 35.5 & 1.53e+03 & 27.3 \\
rsyn0830m03m & 1.18e+03 & 300 & 1.54e+03 & 0.695 & 1.54e+03 & 16.9 & 1.54e+03 & 2.49 & 1.54e+03 & 45.7 & 1.5e+03 & 14.3 \\
rsyn0830m04hfsg & 2.53e+03 & 187 & 2.53e+03 & 0.499 & 2.52e+03 & 15.7 & 2.53e+03 & 31 & 2.52e+03 & 68.8 & 2.5e+03 & 40.1 \\
rsyn0830m04m & 706 & 300 & 2.53e+03 & 1.22 & 2.53e+03 & 73.2 & 2.53e+03 & 5.07 & 2.52e+03 & 42.1 & 2.47e+03 & 17.6 \\
rsyn0840hfsg & 326 & 4.23 & 326 & 0.13 & 326 & 1.15 & 326 & 3.24 & 326 & 5.24 & 326 & 6.85 \\
rsyn0840m & 248 & 300 & 326 & 0.175 & 326 & 2.18 & 326 & 0.342 & 326 & 2.23 & 326 & 2.07 \\
rsyn0840m02hfsg & 735 & 37.3 & 735 & 0.286 & 735 & 2.85 & 735 & 10.5 & 735 & 31.5 & 720 & 17.6 \\
rsyn0840m02m & 499 & 300 & 735 & 0.551 & 735 & 10.3 & 735 & 1.75 & 734 & 19.3 & 722 & 12.7 \\
rsyn0840m03hfsg & 2.73e+03 & 253 & 2.73e+03 & 0.464 & 2.73e+03 & 4.9 & 2.74e+03 & 35.5 & 2.73e+03 & 29.8 & 2.73e+03 & 34.4 \\
rsyn0840m03m & 1.82e+03 & 300 & 2.74e+03 & 0.654 & 2.74e+03 & 12.1 & 2.73e+03 & 5 & 2.72e+03 & 47.9 & 2.72e+03 & 47.7 \\
rsyn0840m04hfsg & 2.56e+03 & 189 & 2.55e+03 & 0.584 & 2.56e+03 & 5.32 & 2.56e+03 & 134 & 2.56e+03 & 63.4 & 2.53e+03 & 44.6 \\
rsyn0840m04m & 697 & 300 & 2.56e+03 & 0.668 & 2.56e+03 & 173 & 2.56e+03 & 10 & 2.55e+03 & 114 & 2.55e+03 & 113 \\
sssd08-04 & 1.83e+05 & 1.47 & 1.82e+05 & 0.243 & 1.82e+05 & 8.47 & 1.82e+05 & 0.186 & 1.82e+05 & 0.423 & 1.82e+05 & 0.177 \\
sssd12-05 & 2.82e+05 & 2.45 & 2.82e+05 & 0.409 & 2.81e+05 & 300 & 2.82e+05 & 0.221 & 2.82e+05 & 0.85 & 2.82e+05 & 0.443 \\
sssd15-04 & 2.05e+05 & 1.52 & 2.05e+05 & 0.321 & 2.05e+05 & 300 & 2.05e+05 & 0.234 & 2.06e+05 & 0.787 & 2.06e+05 & 0.404 \\
sssd15-06 & 5.44e+05 & 18.7 & 5.44e+05 & 0.563 & 5.42e+05 & 300 & 5.42e+05 & 0.626 & 5.42e+05 & 7.27 & 5.44e+05 & 0.558 \\
sssd15-08 & 5.67e+05 & 123 & 5.67e+05 & 0.587 & 5.63e+05 & 300 & 5.65e+05 & 0.859 & 5.63e+05 & 4.75 & 5.63e+05 & 1.74 \\
sssd16-07 & 4.2e+05 & 19.4 & 4.2e+05 & 0.547 & 4.19e+05 & 300 & 4.2e+05 & 0.692 & 4.2e+05 & 4.66 & 4.2e+05 & 1.3 \\
sssd18-06 & 4.01e+05 & 4.52 & 4e+05 & 0.326 & 3.98e+05 & 300 & 3.99e+05 & 0.545 & 3.99e+05 & 2.18 & 3.99e+05 & 0.82 \\
sssd18-08 & 8.4e+05 & 88.4 & 8.36e+05 & 0.565 & 8.38e+05 & 300 & 8.37e+05 & 1.32 & 8.35e+05 & 5 & 8.35e+05 & 1.26 \\
sssd20-04 & 3.5e+05 & 2.09 & 3.48e+05 & 0.168 & 3.48e+05 & 300 & 3.49e+05 & 0.236 & 3.48e+05 & 0.822 & 3.48e+05 & 0.485 \\
sssd20-08 & 4.73e+05 & 41.5 & 4.72e+05 & 0.438 & 4.72e+05 & 300 & 4.95e+05 & 0.863 & 4.7e+05 & 2.86 & 4.7e+05 & 2.03 \\
sssd22-08 & 5.12e+05 & 36.1 & 5.11e+05 & 0.407 & 5.09e+05 & 300 & 5.12e+05 & 0.988 & 5.09e+05 & 7.76 & 5.09e+05 & 6.66 \\
sssd25-04 & 3.01e+05 & 3.05 & 3.01e+05 & 0.38 & 3e+05 & 300 & 3.02e+05 & 0.214 & 3e+05 & 0.575 & 3e+05 & 0.591 \\
sssd25-08 & 4.76e+05 & 24.7 & 4.76e+05 & 0.7 & 4.74e+05 & 300 & 4.74e+05 & 1.12 & 4.73e+05 & 5.13 & 4.73e+05 & 2.92 \\
st\_e14 & 4.58 & 0.0405 & 4.58 & 0.0275 & 4.58 & 0.0279 & 4.58 & 0.0635 & 4.58 & 0.0985 & 4.58 & 0.0529 \\
stockcycle & 1.2e+05 & 19.9 & 1.2e+05 & 0.19 & 1.2e+05 & 2.22 & 1.21e+05 & 0.273 & 1.3e+05 & 300 & 1.31e+05 & 300 \\
syn05hfsg & 837 & 0.0138 & 836 & 0.0339 & 838 & 0.036 & 838 & 0.121 & 837 & 0.0615 & 837 & 0.0623 \\
syn05m & 838 & 0.0472 & 838 & 0.0279 & 837 & 0.0165 & 837 & 0.0669 & 838 & 0.0555 & 838 & 0.0599 \\
syn05m02hfsg & 3.03e+03 & 0.0229 & 3.03e+03 & 0.0578 & 3.03e+03 & 0.0371 & 3.03e+03 & 0.317 & 3.03e+03 & 0.149 & 3.03e+03 & 0.166 \\
syn05m02m & 3.03e+03 & 0.218 & 3.02e+03 & 0.0332 & 3.03e+03 & 0.0313 & 3.03e+03 & 0.0751 & 3.03e+03 & 0.123 & 3.03e+03 & 0.098 \\
syn05m03hfsg & 4.03e+03 & 0.0313 & 4.03e+03 & 0.0613 & 4.03e+03 & 0.0449 & 4.02e+03 & 0.276 & 4.03e+03 & 0.276 & 4.03e+03 & 0.298 \\
syn05m03m & 4.03e+03 & 0.634 & 3.99e+03 & 0.0363 & 3.99e+03 & 0.0407 & 4.03e+03 & 0.0811 & 4.03e+03 & 0.217 & 4.03e+03 & 0.316 \\
syn05m04hfsg & 5.51e+03 & 0.0389 & 5.51e+03 & 0.0773 & 5.51e+03 & 0.07 & 5.51e+03 & 0.703 & 5.51e+03 & 0.401 & 5.51e+03 & 0.399 \\
syn05m04m & 5.51e+03 & 1.28 & 5.49e+03 & 0.0424 & 5.51e+03 & 0.0837 & 5.51e+03 & 0.0866 & 5.51e+03 & 0.387 & 5.51e+03 & 0.331 \\
syn10hfsg & 1.27e+03 & 0.0168 & 1.27e+03 & 0.0348 & 1.27e+03 & 0.0374 & 1.27e+03 & 0.211 & 1.27e+03 & 0.191 & 1.27e+03 & 0.216 \\
syn10m & 1.27e+03 & 0.233 & 1.27e+03 & 0.0317 & 1.27e+03 & 0.0324 & 1.27e+03 & 0.0671 & 1.27e+03 & 0.187 & 1.25e+03 & 0.0953 \\
syn10m02hfsg & 2.31e+03 & 0.0462 & 2.31e+03 & 0.0523 & 2.31e+03 & 0.0726 & 2.31e+03 & 0.384 & 2.31e+03 & 0.381 & 2.31e+03 & 0.312 \\
syn10m02m & 2.31e+03 & 3.42 & 2.31e+03 & 0.0446 & 2.31e+03 & 0.24 & 2.31e+03 & 0.112 & 2.31e+03 & 0.243 & 2.31e+03 & 0.211 \\
syn10m03hfsg & 3.35e+03 & 0.0716 & 3.34e+03 & 0.104 & 3.35e+03 & 0.0736 & 3.35e+03 & 0.481 & 3.35e+03 & 1.28 & 3.35e+03 & 1.37 \\
syn10m03m & NaN & NaN & 3.34e+03 & 0.0519 & 3.35e+03 & 0.454 & 3.35e+03 & 0.125 & 3.35e+03 & 0.352 & 3.35e+03 & 0.293 \\
syn10m04hfsg & 4.56e+03 & 0.111 & 4.54e+03 & 0.0791 & 4.55e+03 & 0.108 & 4.56e+03 & 0.792 & 4.56e+03 & 2.57 & 4.56e+03 & 2.51 \\
syn10m04m & NaN & NaN & 4.53e+03 & 0.0509 & 4.56e+03 & 0.53 & 4.56e+03 & 0.134 & 4.56e+03 & 0.564 & 4.56e+03 & 0.538 \\
syn15hfsg & 853 & 0.0228 & 853 & 0.0429 & 845 & 0.0993 & 853 & 0.248 & 853 & 0.228 & 853 & 0.234 \\
syn15m & 853 & 0.842 & 853 & 0.0303 & 845 & 0.0603 & 853 & 0.0806 & 853 & 0.154 & 853 & 0.138 \\
syn15m02hfsg & 2.83e+03 & 0.061 & 2.82e+03 & 0.069 & 2.82e+03 & 0.224 & 2.83e+03 & 0.646 & 2.82e+03 & 1.9 & 2.82e+03 & 1.95 \\
syn15m02m & 2.83e+03 & 9.48 & 2.83e+03 & 0.038 & 2.83e+03 & 0.205 & 2.83e+03 & 0.101 & 2.83e+03 & 0.343 & 2.83e+03 & 0.276 \\
syn15m03hfsg & 3.85e+03 & 0.0732 & 3.83e+03 & 0.101 & 3.85e+03 & 0.744 & 3.85e+03 & 1.22 & 3.85e+03 & 3.7 & 3.85e+03 & 3.41 \\
syn15m03m & 3.85e+03 & 54.2 & 3.83e+03 & 0.0572 & 3.82e+03 & 0.196 & 3.84e+03 & 0.119 & 3.85e+03 & 1.52 & 3.85e+03 & 1.46 \\
syn15m04hfsg & 4.94e+03 & 0.113 & 4.94e+03 & 0.134 & 4.89e+03 & 0.188 & 4.94e+03 & 3.16 & 4.94e+03 & 5.1 & 4.94e+03 & 5.31 \\
syn15m04m & NaN & NaN & 4.92e+03 & 0.0305 & 4.94e+03 & 0.954 & 4.94e+03 & 0.133 & 4.92e+03 & 3.36 & 4.92e+03 & 3.13 \\
syn20hfsg & 924 & 0.0255 & 918 & 0.0271 & 922 & 0.422 & 920 & 1.66 & 924 & 0.256 & 924 & 0.255 \\
syn20m & 924 & 5.72 & 923 & 0.0198 & 924 & 0.456 & 924 & 0.0843 & 924 & 0.214 & 909 & 0.0917 \\
syn20m02hfsg & 1.75e+03 & 0.111 & 1.75e+03 & 0.0483 & 1.75e+03 & 0.687 & 1.75e+03 & 0.875 & 1.75e+03 & 2.64 & 1.75e+03 & 2.34 \\
syn20m02m & NaN & NaN & 1.75e+03 & 0.0253 & 1.75e+03 & 0.347 & 1.75e+03 & 0.1 & 1.75e+03 & 0.852 & 1.75e+03 & 0.452 \\
syn20m03hfsg & 2.65e+03 & 0.188 & 2.64e+03 & 0.0718 & 2.65e+03 & 0.528 & 2.65e+03 & 2.62 & 2.63e+03 & 5.01 & 2.63e+03 & 4.72 \\
syn20m03m & NaN & NaN & 2.63e+03 & 0.0358 & 2.65e+03 & 0.859 & 2.65e+03 & 0.217 & 2.65e+03 & 3.18 & 2.6e+03 & 1.84 \\
syn20m04hfsg & 3.53e+03 & 0.316 & 3.52e+03 & 0.0925 & 3.53e+03 & 2.11 & 3.53e+03 & 5.48 & 3.52e+03 & 4.15 & 3.52e+03 & 8.25 \\
syn20m04m & 3.51e+03 & 300 & 3.52e+03 & 0.0455 & 3.53e+03 & 1.17 & 3.53e+03 & 0.304 & 3.53e+03 & 5.16 & 3.49e+03 & 4.39 \\
syn30hfsg & 138 & 0.623 & 138 & 0.0944 & 138 & 1.33 & 131 & 2.05 & 138 & 0.79 & 138 & 0.722 \\
syn30m & NaN & NaN & 138 & 0.0733 & 138 & 0.269 & 138 & 0.23 & 138 & 0.701 & 125 & 0.172 \\
syn30m02hfsg & 400 & 2.18 & 400 & 0.215 & 400 & 2.95 & 400 & 3.5 & 400 & 9.92 & 387 & 4.61 \\
syn30m02m & NaN & NaN & 400 & 0.0839 & 400 & 1.19 & 400 & 0.269 & 400 & 3.03 & 391 & 1.88 \\
syn30m03hfsg & 654 & 11.4 & 654 & 0.4 & 654 & 4.05 & 654 & 8.31 & 654 & 11.3 & 654 & 8.74 \\
syn30m03m & NaN & NaN & 654 & 0.0815 & 654 & 3.55 & 654 & 0.491 & 654 & 5.78 & 633 & 3.53 \\
syn30m04hfsg & 866 & 22.7 & 864 & 0.531 & 866 & 4.12 & 866 & 18.6 & 866 & 15.9 & 866 & 13.2 \\
syn30m04m & 787 & 300 & 865 & 0.198 & 866 & 3.7 & 864 & 1.02 & 866 & 14.7 & 822 & 6.58 \\
syn40hfsg & 67.7 & 1.1 & 67.7 & 0.206 & 67.7 & 2.23 & 64.7 & 2.75 & 67.7 & 1.88 & 67.7 & 1.89 \\
syn40m & 66.8 & 300 & 67.7 & 0.172 & 67.7 & 1.98 & 67.7 & 0.358 & 67.7 & 0.748 & 66.8 & 0.358 \\
syn40m02hfsg & 389 & 3.76 & 389 & 0.258 & 387 & 2.81 & 389 & 3.26 & 388 & 11.4 & 387 & 8.89 \\
syn40m02m & NaN & NaN & 387 & 0.169 & 389 & 1.9 & 388 & 0.417 & 387 & 6.4 & 376 & 4.48 \\
syn40m03hfsg & 395 & 21.3 & 395 & 1.32 & 395 & 4.3 & 395 & 17.8 & 390 & 19.9 & 382 & 16.3 \\
syn40m03m & 287 & 300 & 395 & 0.383 & 395 & 3.16 & 393 & 1.35 & 393 & 15.5 & 377 & 11.4 \\
syn40m04hfsg & 902 & 111 & 901 & 0.444 & 902 & 2.54 & 902 & 49 & 902 & 19.3 & 902 & 20.3 \\
syn40m04m & 769 & 300 & 899 & 0.319 & 902 & 7.04 & 902 & 3.58 & 902 & 19 & 862 & 12 \\
synthes1 & 6.01 & 0.0354 & 6.01 & 0.0136 & 6.01 & 0.0898 & 6.01 & 0.0754 & 6.01 & 0.0365 & 6.01 & 0.042 \\
synthes2 & 73 & 0.058 & 73 & 0.0143 & 73 & 0.0216 & 73 & 0.0723 & 73 & 0.0871 & 73 & 0.0416 \\
synthes3 & 68 & 0.103 & 68.1 & 0.0139 & 68.1 & 0.0528 & 68 & 0.0819 & 68 & 0.103 & 68 & 0.102 \\
tls12 & NaN & NaN & NaN & NaN & NaN & NaN & 106 & 300 & NaN & NaN & NaN & NaN \\
tls2 & 5.3 & 7.25 & 5.3 & 0.0532 & 5.3 & 0.369 & 5.3 & 0.104 & 5.3 & 0.446 & 5.3 & 0.428 \\
tls4 & NaN & NaN & 8.3 & 6.86 & 8.3 & 25.3 & 8.3 & 20.4 & 8.3 & 300 & 22 & 141 \\
tls5 & NaN & NaN & 10.3 & 300 & 10.7 & 300 & 10.3 & 300 & NaN & NaN & NaN & NaN \\
tls6 & NaN & NaN & 15.3 & 300 & 17.1 & 300 & 15.6 & 300 & NaN & NaN & NaN & NaN \\
tls7 & NaN & NaN & 16.3 & 300 & 21.9 & 300 & 15.7 & 300 & NaN & NaN & NaN & NaN \\
\end{longtable}

\begin{longtable}{@{} lrrrrrrrrrrrr @{}}
\caption{Benchmark results for nonconvex MINLPs.}\label{tab: appendix nonconvex problems}\\
\toprule
Problem & \multicolumn{2}{c}{Bonmin} & \multicolumn{2}{c}{Gurobi} & \multicolumn{2}{c}{SCIP} & \multicolumn{2}{c}{SHOT} & \multicolumn{2}{c}{S-B-MIQP} & \multicolumn{2}{c}{S-B-MIQP-ee} \\
 & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time \\
\midrule
\endfirsthead
\toprule
Problem & \multicolumn{2}{c}{Bonmin} & \multicolumn{2}{c}{Gurobi} & \multicolumn{2}{c}{SCIP} & \multicolumn{2}{c}{SHOT} & \multicolumn{2}{c}{S-B-MIQP} & \multicolumn{2}{c}{S-B-MIQP-ee} \\
 & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time & Objective & Wall time \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
4stufen & 1.17e+05 & 1.7 & 1.16e+05 & 300 & 8.32e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
autocorr\_bern20-05 & -408 & 0.0147 & -368 & 0.0509 & -337 & 0.0509 & -416 & 4.6 & -384 & 0.04 & -384 & 0.0351 \\
autocorr\_bern20-10 & -2.89e+03 & 0.186 & -2.69e+03 & 0.223 & -2.82e+03 & 0.225 & -2.94e+03 & 66 & -2.93e+03 & 0.207 & -2.93e+03 & 0.193 \\
autocorr\_bern20-15 & -5.82e+03 & 0.248 & -5.05e+03 & 0.457 & -364 & 0.487 & -5.96e+03 & 183 & -5.82e+03 & 0.438 & -5.82e+03 & 0.43 \\
autocorr\_bern25-06 & -928 & 0.039 & -592 & 0.09 & -824 & 0.0902 & -960 & 97.8 & -944 & 0.0779 & -944 & 0.0656 \\
autocorr\_bern25-13 & -8.06e+03 & 0.614 & NaN & NaN & -264 & 0.391 & -8.14e+03 & 300 & -7.99e+03 & 0.365 & -7.99e+03 & 0.348 \\
autocorr\_bern25-19 & -1.45e+04 & 1.54 & -1.1e+04 & 0.919 & -612 & 0.938 & -1.46e+04 & 300 & -1.45e+04 & 0.897 & -1.45e+04 & 0.904 \\
autocorr\_bern25-25 & -1.04e+04 & 1.8 & -9.78e+03 & 1.01 & -1.1e+03 & 1.03 & -1.05e+04 & 300 & -1.05e+04 & 0.982 & -1.05e+04 & 0.943 \\
autocorr\_bern30-04 & -320 & 0.0196 & -280 & 0.0645 & -252 & 0.063 & -324 & 5.1 & -320 & 0.0516 & -320 & 0.0427 \\
autocorr\_bern30-08 & -2.9e+03 & 0.26 & -2.7e+03 & 0.217 & -2.27e+03 & 0.224 & -2.95e+03 & 300 & -2.9e+03 & 0.204 & -2.9e+03 & 0.233 \\
autocorr\_bern30-15 & -1.54e+04 & 1.02 & -1.36e+04 & 0.845 & -772 & 0.862 & -1.57e+04 & 300 & -1.54e+04 & 0.821 & -1.54e+04 & 0.808 \\
autocorr\_bern30-23 & -3.02e+04 & 2.41 & -2.87e+04 & 1.8 & -924 & 1.81 & -3.03e+04 & 300 & -3.03e+04 & 1.73 & -3.03e+04 & 1.76 \\
autocorr\_bern30-30 & -2.26e+04 & 2.74 & NaN & NaN & -2.88e+03 & 1.88 & -2.25e+04 & 300 & -2.25e+04 & 1.8 & -2.25e+04 & 1.94 \\
autocorr\_bern35-04 & -384 & 0.0153 & -340 & 0.0592 & -264 & 0.0616 & -384 & 9.57 & -368 & 0.0482 & -368 & 0.0426 \\
autocorr\_bern35-09 & -5.05e+03 & 0.455 & -4.64e+03 & 0.452 & -3.52e+03 & 0.458 & -5.1e+03 & 300 & -5.08e+03 & 0.436 & -5.08e+03 & 0.432 \\
autocorr\_bern35-18 & -3.11e+04 & 1.78 & -2.99e+04 & 2.45 & -544 & 2.48 & -3.11e+04 & 300 & -3.09e+04 & 2.42 & -3.09e+04 & 2.42 \\
autocorr\_bern35-26 & -5.49e+04 & 3.6 & NaN & NaN & -1.2e+03 & 2.78 & -5.5e+04 & 300 & -5.51e+04 & 2.66 & -5.51e+04 & 2.59 \\
autocorr\_bern35-35fix & -4.02e+04 & 5.91 & -1.65e+04 & 3.77 & -4e+03 & 3.85 & -4.02e+04 & 300 & -4.05e+04 & 3.71 & -4.05e+04 & 3.8 \\
autocorr\_bern40-05 & -912 & 0.0335 & -600 & 0.0755 & -744 & 0.0767 & -936 & 300 & -896 & 0.0644 & -896 & 0.0629 \\
autocorr\_bern40-10 & -8.13e+03 & 0.701 & NaN & NaN & -144 & 0.319 & -8.19e+03 & 300 & -8.14e+03 & 0.29 & -8.14e+03 & 0.334 \\
autocorr\_bern40-20 & -5.01e+04 & 1.89 & NaN & NaN & -684 & 2.29 & -5.02e+04 & 300 & -5.02e+04 & 2.2 & -5.02e+04 & 2.37 \\
autocorr\_bern40-30 & -9.43e+04 & 6.61 & -3.02e+04 & 4.18 & NaN & NaN & -9.46e+04 & 300 & -9.45e+04 & 4.12 & -9.45e+04 & 3.92 \\
autocorr\_bern40-40 & -6.67e+04 & 5.13 & -5.13e+04 & 4.75 & NaN & NaN & -6.59e+04 & 300 & -6.74e+04 & 4.66 & -6.74e+04 & 4.77 \\
autocorr\_bern45-05 & -1.05e+03 & 0.151 & -764 & 0.0911 & -848 & 0.0915 & -1.06e+03 & 300 & -1.02e+03 & 0.0784 & -1.02e+03 & 0.0645 \\
autocorr\_bern45-11 & -1.26e+04 & 0.918 & -1.1e+04 & 0.677 & -180 & 0.691 & -1.26e+04 & 300 & -1.25e+04 & 0.653 & -1.25e+04 & 0.677 \\
autocorr\_bern45-23 & -8.48e+04 & 4.62 & -7.88e+04 & 3.85 & -924 & 3.94 & -8.49e+04 & 300 & -8.47e+04 & 3.79 & -8.47e+04 & 3.73 \\
autocorr\_bern45-34 & -1.51e+05 & 5.42 & -1.37e+05 & 6.78 & NaN & NaN & -1.51e+05 & 300 & -1.52e+05 & 6.69 & -1.52e+05 & 6.63 \\
autocorr\_bern45-45 & -1.11e+05 & 19.3 & NaN & NaN & NaN & NaN & -1.08e+05 & 300 & -1.12e+05 & 7.02 & -1.12e+05 & 9.89 \\
autocorr\_bern50-06 & -2.11e+03 & 0.495 & -464 & 0.158 & -40 & 0.161 & -2.16e+03 & 300 & -2.06e+03 & 0.145 & -2.06e+03 & 0.125 \\
autocorr\_bern50-13 & -2.34e+04 & 2.08 & -2.19e+04 & 1.48 & -564 & 1.49 & -2.35e+04 & 300 & -2.36e+04 & 1.43 & -2.36e+04 & 1.48 \\
autocorr\_bern50-25 & -1.24e+05 & 4.12 & -1.01e+05 & 4.37 & NaN & NaN & -1.24e+05 & 300 & -1.24e+05 & 4.28 & -1.24e+05 & 4.16 \\
autocorr\_bern50-38 & -2.31e+05 & 11.9 & -1.78e+05 & 10.8 & -2.66e+03 & 11 & -2.25e+05 & 300 & -2.32e+05 & 10.6 & -2.32e+05 & 10.7 \\
autocorr\_bern50-50 & -1.66e+05 & 24.8 & NaN & NaN & NaN & NaN & -1.63e+05 & 300 & -1.67e+05 & 10.4 & -1.67e+05 & 9.92 \\
autocorr\_bern55-06 & -2.3e+03 & 0.455 & -2.04e+03 & 0.275 & -2.1e+03 & 0.279 & -2.4e+03 & 300 & -2.3e+03 & 0.261 & -2.3e+03 & 0.175 \\
autocorr\_bern55-14 & -3.29e+04 & 2.89 & -2.92e+04 & 1.8 & -312 & 1.82 & -3.29e+04 & 300 & -3.28e+04 & 1.75 & -3.28e+04 & 1.6 \\
autocorr\_bern55-28 & -1.9e+05 & 5.73 & -1.55e+05 & 8.33 & NaN & NaN & -1.88e+05 & 300 & -1.89e+05 & 8.22 & -1.89e+05 & 7.42 \\
autocorr\_bern55-41 & -3.36e+05 & 20.9 & -8.9e+03 & 13.3 & NaN & NaN & -3.3e+05 & 300 & -3.37e+05 & 13.1 & -3.37e+05 & 12.9 \\
autocorr\_bern55-55 & -2.4e+05 & 31.5 & NaN & NaN & NaN & NaN & -2.28e+05 & 300 & -2.38e+05 & 16.3 & -2.38e+05 & 15.1 \\
autocorr\_bern60-08 & -6.65e+03 & 0.936 & -1.45e+03 & 0.475 & -84 & 0.483 & -6.74e+03 & 300 & -6.73e+03 & 0.455 & -6.73e+03 & 0.457 \\
autocorr\_bern60-15 & -4.45e+04 & 2.23 & -3.76e+04 & 2.4 & -364 & 2.45 & -4.46e+04 & 300 & -4.44e+04 & 2.36 & -4.44e+04 & 2.42 \\
autocorr\_bern60-30 & -2.59e+05 & 11.1 & NaN & NaN & NaN & NaN & -2.58e+05 & 300 & -2.59e+05 & 7.56 & -2.59e+05 & 6.76 \\
autocorr\_bern60-45 & -4.78e+05 & 32 & NaN & NaN & NaN & NaN & -4.67e+05 & 300 & -4.79e+05 & 17.7 & -4.79e+05 & 22 \\
autocorr\_bern60-60 & -3.43e+05 & 30.5 & NaN & NaN & -6.84e+03 & 24.5 & -3.32e+05 & 300 & -3.51e+05 & 23.6 & -3.51e+05 & 23.3 \\
batch0812\_nc & 2.69e+06 & 4.58 & 2.69e+06 & 0.0565 & 2.69e+06 & 0.586 & 2.69e+06 & 0.281 & 2.71e+06 & 0.769 & 2.71e+06 & 0.535 \\
batch\_nc & 2.86e+05 & 0.473 & 2.86e+05 & 0.0745 & 4.6e+04 & 0.0745 & 2.86e+05 & 0.326 & 2.86e+05 & 0.0644 & 2.86e+05 & 0.118 \\
beuster & NaN & NaN & 1.17e+05 & 300 & 1.21e+05 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
casctanks & 9.16 & 5.43 & 9.18 & 8.22 & 251 & 8.22 & 9.16 & 11.6 & 9.16 & 8.2 & 9.16 & 10.6 \\
case\_1scv2 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
cecil\_13 & -1.16e+05 & 100 & -1.16e+05 & 0.234 & -1.16e+05 & 11.9 & -1.1e+05 & 12.2 & -9.48e+04 & 18 & -9.34e+04 & 14.6 \\
chp\_partload & NaN & NaN & 24.7 & 211 & 20 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
chp\_shorttermplan1a & NaN & NaN & 215 & 0.483 & 215 & 4.01 & 341 & 300 & 217 & 259 & NaN & NaN \\
chp\_shorttermplan1b & 273 & 189 & 254 & 72.8 & 255 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
chp\_shorttermplan2a & NaN & NaN & 2.46e+05 & 8.35 & 2.47e+05 & 20.7 & NaN & NaN & NaN & NaN & NaN & NaN \\
chp\_shorttermplan2b & NaN & NaN & -1.63e+05 & 5.53 & -1.63e+05 & 245 & NaN & NaN & NaN & NaN & NaN & NaN \\
chp\_shorttermplan2c & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
chp\_shorttermplan2d & NaN & NaN & 4.87e+05 & 300 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
contvar & 8.09e+05 & 7.98 & 8.28e+05 & 300 & 8.16e+05 & 300 & 8.09e+05 & 300 & 8.1e+05 & 300 & 8.09e+05 & 300 \\
csched1 & -3.06e+04 & 0.763 & -3.06e+04 & 0.208 & -2.97e+04 & 0.24 & NaN & NaN & -2.93e+04 & 0.229 & -2.93e+04 & 0.217 \\
csched1a & -3.04e+04 & 0.103 & -2.99e+04 & 0.04 & -2.93e+04 & 0.0405 & -3.03e+04 & 0.1 & -3.03e+04 & 0.0305 & -3.03e+04 & 0.0436 \\
csched2 & -1.66e+05 & 7.54 & -1.66e+05 & 65.8 & -1.42e+05 & 300 & NaN & NaN & -1.58e+05 & 300 & -1.63e+05 & 300 \\
csched2a & -1.65e+05 & 3.2 & -1.65e+05 & 3.84 & -1.61e+05 & 93.1 & -1.43e+05 & 0.729 & -1.59e+05 & 92.9 & -1.58e+05 & 3.04 \\
deb10 & 209 & 0.723 & NaN & NaN & NaN & NaN & NaN & NaN & 209 & 0.51 & 209 & 0.506 \\
deb6 & 202 & 180 & NaN & NaN & 242 & 16.9 & NaN & NaN & 202 & 16.9 & 205 & 5.85 \\
deb7 & 117 & 113 & NaN & NaN & NaN & NaN & NaN & NaN & 119 & 300 & 186 & 133 \\
deb8 & NaN & NaN & NaN & NaN & 4.37e+03 & 289 & NaN & NaN & 117 & 289 & 8.69e+03 & 132 \\
deb9 & 117 & 121 & NaN & NaN & NaN & NaN & NaN & NaN & 120 & 300 & 176 & 133 \\
eg\_all\_s & 7.92 & 144 & NaN & NaN & 9.41 & 40.9 & 9.77 & 59.3 & 9.15 & 40.6 & 10 & 26 \\
eg\_disc2\_s & 5.64 & 56 & 5.89 & 2.15 & 6.71 & 33 & 5.67 & 300 & 5.64 & 32.6 & 5.64 & 22.2 \\
eg\_disc\_s & 5.76 & 33.6 & 6.19 & 0.991 & 7.96 & 19.6 & 6.41 & 75.8 & 5.76 & 19.2 & 5.76 & 8.97 \\
eg\_int\_s & 7.89 & 32.7 & 11.7 & 70.8 & 7.46 & 213 & 8.39 & 300 & 7.89 & 213 & 8.03 & 300 \\
eniplac & NaN & NaN & -1.31e+05 & 0.029 & -1.32e+05 & 0.333 & -1.28e+05 & 2.18 & NaN & NaN & NaN & NaN \\
ex1221 & 7.67 & 0.00655 & 7.67 & 0.00992 & 7.67 & 0.00995 & 7.67 & 0.0795 & 7.67 & 0.0219 & 7.67 & 0.0249 \\
ex1222 & 1.08 & 0.0176 & 1.08 & 0.0107 & 1.08 & 0.00932 & 1.08 & 0.0533 & 1.08 & 0.0229 & 1.08 & 0.015 \\
ex1224 & -0.943 & 0.0567 & -0.943 & 0.0184 & -0.943 & 0.0273 & 0 & 0.109 & -0.905 & 0.0407 & -0.905 & 0.0273 \\
ex1225 & 31 & 0.127 & 31 & 0.0112 & 31 & 0.0106 & 34 & 0.087 & 31 & 0.025 & 31 & 0.0163 \\
ex1226 & -17 & 0.00827 & -17 & 0.0113 & -17 & 0.0146 & -17 & 0.0724 & -17 & 0.0178 & -17 & 0.0148 \\
ex1233 & 1.55e+05 & 1.04 & 1.56e+05 & 0.458 & 1.98e+05 & 0.458 & 1.92e+05 & 0.887 & 1.56e+05 & 0.447 & 1.94e+05 & 0.214 \\
ex1243 & 8.34e+04 & 2.07 & 8.34e+04 & 0.0843 & 1.91e+05 & 0.464 & 1.29e+05 & 0.266 & 9.85e+04 & 0.453 & 9.85e+04 & 0.925 \\
ex1244 & NaN & NaN & 8.2e+04 & 0.127 & 8.2e+04 & 1.43 & 8.4e+04 & 0.496 & 8.2e+04 & 1.42 & 8.36e+04 & 0.568 \\
ex1252 & 1.29e+05 & 0.837 & 1.32e+05 & 0.515 & 1.64e+05 & 0.517 & 1.34e+05 & 0.838 & 1.34e+05 & 0.505 & 1.53e+05 & 0.137 \\
ex1252a & NaN & NaN & 1.34e+05 & 0.251 & 1.34e+05 & 0.252 & 1.34e+05 & 0.807 & 1.34e+05 & 0.242 & 1.51e+05 & 0.121 \\
ex3pb & 68 & 0.0866 & 68.7 & 0.0136 & 68 & 0.0455 & 68 & 66.6 & 68 & 0.38 & 76.4 & 0.0398 \\
feedtray & -13.4 & 0.0435 & -37.5 & 0.279 & -37.5 & 0.256 & NaN & NaN & -13.4 & 0.241 & -13.4 & 0.204 \\
fin2bb & 1.82e-08 & 236 & 730 & 23.4 & NaN & NaN & 0 & 27.2 & 9.74e-17 & 23.4 & 9.74e-17 & 17.7 \\
fuzzy & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gams02 & NaN & NaN & 9.93e+07 & 300 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gams04 & NaN & NaN & 4.18e+05 & 1.11 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gasnet & NaN & NaN & 7.01e+06 & 300 & 7.13e+06 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans & 89.1 & 0.0465 & 89.1 & 0.0213 & 89.1 & 0.0422 & NaN & NaN & 89.1 & 0.305 & 89.1 & 0.348 \\
gastrans040 & NaN & NaN & NaN & NaN & NaN & NaN & 0 & 1.22 & 0 & 1.39 & 0 & 1.98 \\
gastrans135 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & 0 & 75.9 & 0 & 80 \\
gastrans582\_cold13 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_cold13\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_cold17 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_cold17\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_cool12 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_cool12\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_cool14 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_cool14\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_freezing27 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_freezing27\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_freezing30 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_freezing30\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_mild10 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_mild10\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_mild11 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_mild11\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_warm15 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_warm15\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_warm31 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gastrans582\_warm31\_95 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
gear4 & 1.64 & 59.8 & 1.64 & 0.0915 & 31.5 & 0.169 & 946 & 0.135 & 165 & 0.159 & 235 & 0.0808 \\
ghg\_1veh & 7.78 & 0.0339 & 7.87 & 0.0585 & 7.8 & 0.06 & NaN & NaN & 7.78 & 0.0487 & 7.78 & 0.0499 \\
ghg\_2veh & 7.78 & 0.232 & 7.84 & 0.214 & 8.06 & 0.216 & NaN & NaN & 7.77 & 0.204 & 7.77 & 0.2 \\
ghg\_3veh & NaN & NaN & 7.8 & 1.33 & 7.78 & 1.34 & NaN & NaN & 7.78 & 1.32 & 7.78 & 1.67 \\
gkocis & -1.92 & 0.0329 & -1.92 & 0.0122 & -1.92 & 0.0184 & -1.92 & 0.098 & -1.92 & 0.0437 & -1.72 & 0.0211 \\
hadamard\_4 & -9.99e-12 & 0.0166 & 3 & 0.0212 & 3 & 0.0209 & 3 & 0.0951 & 7.49e-09 & 0.012 & 7.49e-09 & 0.0141 \\
hadamard\_5 & -9.99e-12 & 0.0489 & 5 & 0.0276 & -8.88e-16 & 0.0279 & 5 & 13.2 & 7.49e-09 & 0.0178 & 7.49e-09 & 0.0206 \\
hadamard\_6 & -9.99e-12 & 0.834 & 8 & 0.0996 & 3 & 0.102 & 9 & 300 & 7.49e-09 & 0.0867 & 7.49e-09 & 0.1 \\
hadamard\_7 & -9.99e-12 & 14.9 & NaN & NaN & NaN & NaN & 24 & 300 & 7.49e-09 & 0.822 & 7.49e-09 & 0.903 \\
hadamard\_8 & -9.99e-12 & 191 & NaN & NaN & 3 & 11.9 & 24 & 299 & 7.49e-09 & 10.3 & 7.49e-09 & 10.7 \\
hadamard\_9 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
hda & -5.96e+03 & 276 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
heatexch\_gen1 & NaN & NaN & 1.93e+05 & 5 & NaN & NaN & 1.89e+05 & 79.1 & 5.95e+05 & 4.99 & 5.95e+05 & 5.4 \\
heatexch\_gen2 & NaN & NaN & 1.04e+06 & 300 & 1.81e+04 & 300 & 1.36e+06 & 64.8 & NaN & NaN & NaN & NaN \\
heatexch\_gen3 & NaN & NaN & 783 & 300 & 783 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
heatexch\_spec1 & 1.55e+05 & 0.6 & 5.95e+05 & 0.32 & 2.78e+04 & 0.321 & 1.68e+05 & 0.614 & 1.55e+05 & 0.31 & 1.67e+05 & 0.143 \\
heatexch\_spec2 & 6.35e+05 & 3.91 & 6.85e+05 & 0.68 & 4.6e+04 & 0.681 & 6.62e+05 & 1.19 & 6.35e+05 & 0.67 & 6.35e+05 & 0.901 \\
heatexch\_spec3 & NaN & NaN & 6.41e+04 & 300 & 6.44e+04 & 300 & 4.75e+05 & 6.47 & NaN & NaN & NaN & NaN \\
heatexch\_trigen & NaN & NaN & 1e+06 & 0.284 & 9.98e+05 & 1.38 & NaN & NaN & NaN & NaN & NaN & NaN \\
hybriddynamic\_var & 1.54 & 0.124 & 1.54 & 0.0324 & 1.54 & 0.133 & NaN & NaN & 1.54 & 0.221 & 1.54 & 0.131 \\
johnall & -225 & 0.764 & -225 & 1.59 & NaN & NaN & NaN & NaN & -225 & 3.06 & -225 & 2.37 \\
kan\_peaks\_h1\_n2\_g24 & 2.47 & 5.03 & -5.2 & 1.16 & NaN & NaN & NaN & NaN & 0.715 & 15.1 & 0.715 & 15.3 \\
kan\_peaks\_h1\_n2\_g3 & -2.31 & 0.3 & -3.72 & 0.197 & NaN & NaN & NaN & NaN & -3.19 & 1.15 & -3.19 & 1.1 \\
kan\_peaks\_h1\_n5 & NaN & NaN & -4.96 & 49.6 & NaN & NaN & -3.02 & 30.4 & 0.358 & 49.6 & 0.358 & 43.4 \\
kan\_r3\_h1\_n3 & NaN & NaN & 1.11 & 19.7 & NaN & NaN & 9.55 & 13.8 & 1.3 & 19.7 & 1.3 & 20.5 \\
kan\_r3\_h1\_n4 & 202 & 7.64 & 0.0766 & 300 & 89.2 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
kan\_r3\_h1\_n5 & 36.5 & 5.99 & 0.00143 & 300 & 2.53 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
kan\_r3\_h1\_n9 & 237 & 16.6 & 1.21e+03 & 105 & NaN & NaN & NaN & NaN & 0.628 & 105 & 0.628 & 103 \\
kan\_r5\_h1\_n3 & NaN & NaN & 232 & 17.8 & NaN & NaN & 765 & 93.7 & 65.1 & 17.8 & 65.1 & 17.2 \\
kan\_r5\_h1\_n5 & NaN & NaN & 50.7 & 30.4 & NaN & NaN & NaN & NaN & 1.92 & 30.4 & 1.92 & 32.6 \\
kan\_r5\_h1\_n8 & 8.18 & 19.3 & 1.08e+03 & 66.7 & NaN & NaN & NaN & NaN & 49.5 & 66.7 & 49.5 & 57.3 \\
kport20 & NaN & NaN & 31.9 & 37 & 31.8 & 138 & NaN & NaN & 34.8 & 300 & 32.9 & 84.7 \\
kport40 & NaN & NaN & 39.6 & 4.42 & 40.7 & 4.43 & NaN & NaN & 37.6 & 4.41 & 37.6 & 2.33 \\
lip & NaN & NaN & 5.68e+06 & 0.0389 & 5.68e+06 & 0.291 & 5.64e+06 & 0.97 & 5.51e+06 & 0.28 & 5.51e+06 & 0.264 \\
mbtd & NaN & NaN & 4.67 & 139 & 9.42 & 236 & 4.67 & 299 & 9.67 & 235 & 10.3 & 137 \\
milinfract & NaN & NaN & 2.63 & 3.74 & 2.63 & 237 & NaN & NaN & NaN & NaN & NaN & NaN \\
multiplants\_mtg1a & 392 & 300 & 386 & 4.4 & 227 & 4.4 & NaN & NaN & 392 & 4.39 & 386 & 2.71 \\
multiplants\_mtg1b & 451 & 300 & 428 & 11.7 & 42.8 & 11.7 & NaN & NaN & 450 & 11.7 & 391 & 6.11 \\
multiplants\_mtg1c & NaN & NaN & 466 & 5.06 & 57.4 & 5.07 & NaN & NaN & 684 & 5.05 & 684 & 4.61 \\
multiplants\_mtg2 & 7.09e+03 & 174 & 6.95e+03 & 1.03 & NaN & NaN & NaN & NaN & 7.09e+03 & 3.95 & 7.09e+03 & 3.98 \\
multiplants\_mtg5 & 5.9e+03 & 89.4 & 5.92e+03 & 7.07 & 5.65e+03 & 18.9 & NaN & NaN & 5.92e+03 & 18.9 & 5.91e+03 & 28 \\
multiplants\_mtg6 & 5.05e+03 & 300 & 5.05e+03 & 1.61 & 5.2e+03 & 88.7 & NaN & NaN & 5.27e+03 & 88.6 & 5.27e+03 & 84.6 \\
multiplants\_stg1 & 323 & 300 & 338 & 115 & 298 & 116 & NaN & NaN & 355 & 115 & 326 & 35.7 \\
multiplants\_stg1a & 173 & 300 & 369 & 214 & 356 & 214 & NaN & NaN & 391 & 214 & 342 & 22.9 \\
multiplants\_stg1b & 437 & 300 & 306 & 59.1 & 50.7 & 59.1 & NaN & NaN & 468 & 59.1 & 468 & 34.2 \\
multiplants\_stg1c & 687 & 300 & 676 & 50.7 & NaN & NaN & 109 & 5.67 & 698 & 50.7 & 698 & 12.7 \\
multiplants\_stg5 & NaN & NaN & 5.46e+03 & 97.1 & 4.75e+03 & 97.1 & 3.9e+03 & 8.47 & 5.83e+03 & 97.1 & 5.79e+03 & 21.9 \\
multiplants\_stg6 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & 5.17e+03 & 115 & 5.17e+03 & 113 \\
nvs01 & 12.5 & 0.0237 & 12.5 & 0.03 & NaN & NaN & NaN & NaN & 12.5 & 0.0437 & 12.5 & 0.0523 \\
nvs05 & NaN & NaN & NaN & NaN & 19.8 & 0.38 & NaN & NaN & 16.8 & 0.37 & 16.8 & 0.536 \\
nvs08 & 23.4 & 0.0248 & 23.4 & 0.0245 & 23.4 & 0.0394 & 23.4 & 0.0863 & 23.4 & 0.03 & 23.4 & 0.0354 \\
nvs21 & -5.68 & 0.101 & -5.68 & 0.0136 & -5.68 & 0.0247 & -0.00651 & 0.245 & -4.95 & 0.0588 & -4.95 & 0.0701 \\
nvs22 & 6.06 & 0.104 & 24.9 & 0.0946 & 62.6 & 0.0527 & NaN & NaN & 6.06 & 0.0857 & 6.06 & 0.0965 \\
oaer & -1.92 & 0.0214 & -1.92 & 0.0117 & -1.92 & 0.0187 & -1.92 & 0.104 & NaN & NaN & NaN & NaN \\
oil & -0.851 & 300 & -0.927 & 300 & -0.759 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
oil2 & -0.733 & 1.07 & -0.411 & 3.3 & -0.733 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
ortez & -9.53e+03 & 5.12 & -9.53e+03 & 0.0166 & -9.53e+03 & 0.361 & -9.53e+03 & 3.2 & NaN & NaN & NaN & NaN \\
parallel & 924 & 0.823 & 924 & 0.404 & 925 & 1.9 & 2.64e+03 & 0.51 & 924 & 1.88 & 924 & 1.84 \\
pooling\_epa1 & NaN & NaN & NaN & NaN & -281 & 2 & NaN & NaN & -281 & 1.98 & -281 & 1.97 \\
pooling\_epa2 & NaN & NaN & -4.35e+03 & 20.1 & -3.52e+03 & 20.1 & NaN & NaN & -3.43e+03 & 20.1 & -3.43e+03 & 19.3 \\
pooling\_epa3 & -1.49e+04 & 300 & -1.49e+04 & 35.7 & NaN & NaN & NaN & NaN & -1.4e+04 & 55.8 & -1.14e+04 & 92.6 \\
primary & NaN & NaN & -18.4 & 300 & -0.863 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
procsel & -1.92 & 0.0337 & -1.92 & 0.0136 & -1.92 & 0.0181 & -1.92 & 0.088 & -1.41 & 0.0199 & -1.41 & 0.0154 \\
saa\_2 & 12.7 & 300 & 12.9 & 300 & NaN & NaN & NaN & NaN & 12.2 & 300 & 12.7 & 286 \\
sepasequ\_complex & 457 & 300 & 430 & 4.9 & 403 & 59.1 & NaN & NaN & 369 & 59 & 457 & 36.3 \\
sepasequ\_convent & 491 & 300 & 482 & 1.29 & 491 & 19.7 & NaN & NaN & 430 & 19.6 & 430 & 21.1 \\
sfacloc1\_2\_80 & 12.8 & 38.5 & 12.8 & 5.04 & 15.1 & 6.98 & 15.8 & 11.3 & 12.9 & 5.02 & 13.1 & 4.17 \\
sfacloc1\_2\_90 & 18 & 0.095 & 18 & 0.978 & 18.3 & 0.982 & 18.9 & 4.5 & 18 & 0.968 & 18 & 0.761 \\
sfacloc1\_2\_95 & 18.9 & 0.0732 & 18.9 & 0.792 & 18.9 & 0.795 & NaN & NaN & 18.9 & 0.781 & 18.9 & 0.787 \\
sfacloc1\_3\_80 & 8.52 & 44.1 & 8.74 & 8.64 & 8.94 & 8.66 & NaN & NaN & 8.61 & 8.62 & 8.61 & 11 \\
sfacloc1\_3\_90 & 11.9 & 0.104 & 12 & 1.63 & 13.8 & 1.65 & NaN & NaN & 11.9 & 1.62 & 11.9 & 5.89 \\
sfacloc1\_3\_95 & 21.5 & 0.301 & 12.7 & 1.39 & 12.5 & 1.4 & NaN & NaN & 12.5 & 1.38 & 12.5 & 1.48 \\
sfacloc1\_4\_80 & NaN & NaN & 8.26 & 23.9 & 8.15 & 23.9 & NaN & NaN & 8.08 & 23.9 & 8.09 & 17.7 \\
sfacloc1\_4\_90 & 10.6 & 0.538 & 12 & 2.65 & 14.6 & 2.66 & 29.8 & 19.4 & 11.1 & 2.64 & 11.1 & 4.06 \\
sfacloc1\_4\_95 & 11.3 & 0.49 & 12.6 & 3.13 & 11.3 & 3.13 & NaN & NaN & 11.3 & 3.11 & 11.3 & 3.08 \\
sfacloc2\_2\_80 & 13.8 & 300 & 13.3 & 2.5 & 20.3 & 4.31 & 23.3 & 15 & 13.3 & 4.29 & 13.3 & 4.06 \\
sfacloc2\_2\_90 & 18.7 & 21.5 & 18.6 & 0.541 & 26.8 & 1.15 & 18.8 & 2.37 & 18.8 & 1.13 & 18.8 & 1.42 \\
sfacloc2\_2\_95 & 19.6 & 12.4 & 19.6 & 0.493 & 29.7 & 0.84 & 23.7 & 2.82 & 19.6 & 0.825 & 19.6 & 0.983 \\
sfacloc2\_3\_80 & 23.7 & 300 & 11.3 & 6.75 & 19.3 & 6.97 & 15.5 & 19 & 11.3 & 6.72 & 11.5 & 4.11 \\
sfacloc2\_3\_90 & 15.1 & 69.6 & 15.1 & 2.2 & 20.3 & 2.2 & 23.9 & 1.48 & 15.8 & 2.18 & 15.8 & 1.95 \\
sfacloc2\_3\_95 & 16.2 & 34.6 & 16.2 & 3.35 & 16.2 & 3.97 & 21 & 5.07 & 16.7 & 4.36 & 16.7 & 5.22 \\
sfacloc2\_4\_80 & NaN & NaN & 10.2 & 11.2 & 11.6 & 11.2 & 19.7 & 5.28 & 13.3 & 11.1 & 12.6 & 7.92 \\
sfacloc2\_4\_90 & NaN & NaN & 13.4 & 6.12 & 13.7 & 6.13 & 19 & 1.23 & 20.4 & 6.11 & 21 & 4.58 \\
sfacloc2\_4\_95 & NaN & NaN & 14.3 & 3.01 & 14.8 & 3.55 & 20.6 & 5.21 & 17.4 & 3.53 & 17.4 & 3.64 \\
spring & 0.846 & 0.281 & 0.846 & 0.0434 & 0.846 & 0.0897 & 1.57 & 2.07 & 1.02 & 0.183 & 1.58 & 0.109 \\
st\_e15 & 7.67 & 0.00633 & 7.67 & 0.0126 & 7.67 & 0.011 & 7.67 & 0.0807 & 7.67 & 0.0188 & 7.67 & 0.0175 \\
st\_e29 & -0.943 & 0.0614 & -0.943 & 0.0197 & -0.943 & 0.0294 & 0 & 0.108 & -0.905 & 0.0405 & -0.905 & 0.031 \\
st\_e32 & -1.43 & 0.471 & -1.43 & 0.238 & -18.4 & 0.24 & NaN & NaN & -1.43 & 0.227 & -1.43 & 0.202 \\
st\_e35 & NaN & NaN & 6.49e+04 & 4.42 & 6.49e+04 & 4.73 & 9.26e+04 & 1.1 & NaN & NaN & NaN & NaN \\
st\_e36 & -246 & 0.0108 & -129 & 0.0556 & -129 & 0.0573 & -244 & 0.689 & -245 & 0.0459 & -245 & 0.0409 \\
st\_e38 & 7.2e+03 & 0.0075 & 7.2e+03 & 0.016 & 7.2e+03 & 0.0277 & NaN & NaN & 7.2e+03 & 0.0185 & 7.2e+03 & 0.0178 \\
st\_e40 & NaN & NaN & 30.4 & 0.0687 & 30.4 & 0.208 & 30.8 & 0.174 & NaN & NaN & NaN & NaN \\
super3t & NaN & NaN & -0.671 & 300 & -0.643 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
supplychainp1\_020306 & NaN & NaN & 4.38e+05 & 0.0587 & 4.38e+05 & 0.432 & 4.38e+05 & 0.298 & 4.38e+05 & 0.88 & 4.38e+05 & 0.803 \\
supplychainp1\_022020 & NaN & NaN & 1.78e+06 & 3.65 & 1.8e+06 & 122 & 1.82e+06 & 46.6 & 1.78e+06 & 122 & 1.78e+06 & 142 \\
supplychainp1\_030510 & NaN & NaN & 8.6e+05 & 0.211 & 8.6e+05 & 4.58 & 1e+06 & 3.26 & 8.6e+05 & 8.29 & 8.6e+05 & 7.28 \\
supplychainp1\_053050 & NaN & NaN & 4.08e+06 & 300 & NaN & NaN & 3.91e+06 & 136 & NaN & NaN & NaN & NaN \\
supplychainr1\_020306 & NaN & NaN & 4.38e+05 & 0.0376 & 4.38e+05 & 0.223 & 4.38e+05 & 0.675 & 5.94e+05 & 1.43 & 7.44e+05 & 0.903 \\
supplychainr1\_022020 & NaN & NaN & 1.78e+06 & 1.11 & 1.78e+06 & 6.31 & 1.82e+06 & 8.99 & 2.46e+06 & 300 & 5.21e+06 & 237 \\
supplychainr1\_030510 & NaN & NaN & 8.6e+05 & 0.05 & 8.6e+05 & 0.0999 & 8.6e+05 & 1.07 & 8.87e+05 & 2.44 & 8.87e+05 & 2.92 \\
supplychainr1\_053050 & NaN & NaN & 3.73e+06 & 83.5 & NaN & NaN & 3.82e+06 & 207 & NaN & NaN & NaN & NaN \\
synheat & 1.55e+05 & 0.568 & 1.68e+05 & 0.556 & 1.94e+05 & 0.559 & 1.68e+05 & 0.613 & 1.55e+05 & 0.545 & 1.56e+05 & 0.262 \\
tanksize & 1.27 & 0.568 & 1.27 & 0.212 & 1.27 & 0.215 & NaN & NaN & 1.27 & 0.203 & 1.27 & 0.164 \\
transswitch0009p & 5.3e+03 & 0.101 & 5.3e+03 & 300 & 5.3e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0009r & NaN & NaN & 5.3e+03 & 300 & 5.3e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0014p & 8.08e+03 & 0.127 & NaN & NaN & NaN & NaN & NaN & NaN & 8.08e+03 & 0.518 & 8.08e+03 & 0.48 \\
transswitch0014r & NaN & NaN & NaN & NaN & 8.08e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0030p & 574 & 0.645 & NaN & NaN & NaN & NaN & NaN & NaN & 574 & 2.38 & 574 & 2.29 \\
transswitch0030r & NaN & NaN & NaN & NaN & 579 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0039p & 4.19e+04 & 0.395 & 2 & 2.98 & 4.19e+04 & 3 & NaN & NaN & 4.19e+04 & 2.97 & 4.19e+04 & 3.7 \\
transswitch0039r & NaN & NaN & 2 & 300 & 4.19e+04 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0057p & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0057r & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0118p & 1.29e+05 & 16.9 & NaN & NaN & NaN & NaN & NaN & NaN & 1.29e+05 & 21.5 & 1.29e+05 & 24.6 \\
transswitch0118r & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0300p & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch0300r & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch2383wpp & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch2383wpr & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch2736spp & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
transswitch2736spr & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
tspn05 & 191 & 0.024 & 211 & 0.0744 & 194 & 0.064 & 191 & 0.122 & 191 & 0.054 & 191 & 0.0508 \\
tspn08 & 291 & 0.0158 & 309 & 0.553 & 341 & 0.536 & 291 & 0.237 & 291 & 0.52 & 291 & 0.509 \\
tspn10 & 225 & 0.0276 & 379 & 0.151 & 295 & 0.141 & 225 & 0.379 & 235 & 0.129 & 235 & 0.127 \\
tspn12 & 266 & 0.046 & NaN & NaN & 460 & 0.34 & 266 & 0.456 & 266 & 0.327 & 266 & 0.151 \\
tspn15 & NaN & NaN & 359 & 2.71 & 341 & 2.72 & 327 & 0.825 & 329 & 2.69 & 329 & 1.63 \\
unitcommit2 & 5.9e+05 & 300 & 5.82e+05 & 0.188 & 5.8e+05 & 2.82 & 5.86e+05 & 300 & 5.85e+05 & 300 & 5.81e+05 & 300 \\
uselinear & NaN & NaN & 2.94e+03 & 300 & 2.94e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
var\_con10 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & 444 & 11.4 & 444 & 14.4 \\
var\_con5 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & 278 & 20.2 & 278 & 16.7 \\
wager & NaN & NaN & 2.03e+04 & 0.328 & 2.03e+04 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
wastepaper3 & NaN & NaN & 0.0189 & 1.15 & 0.0272 & 1.17 & 0.14 & 3.12 & 0.649 & 1.15 & NaN & NaN \\
wastepaper4 & NaN & NaN & 0.0113 & 1.47 & 0.0229 & 1.47 & 0.00415 & 104 & 0.187 & 1.46 & NaN & NaN \\
wastepaper5 & NaN & NaN & 0.0288 & 2.57 & 0.0212 & 2.57 & 0.00565 & 14.2 & 0.187 & 2.56 & NaN & NaN \\
wastepaper6 & NaN & NaN & 0.00759 & 7.1 & 0.00314 & 7.1 & 0.00961 & 181 & 0.0464 & 7.09 & NaN & NaN \\
water3 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
water4 & NaN & NaN & 907 & 300 & 927 & 300 & NaN & NaN & 973 & 300 & 973 & 28.8 \\
waterful2 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
waternd1 & NaN & NaN & 6.07e+05 & 0.523 & 6.4e+05 & 0.528 & 6.07e+05 & 8.94 & 6.92e+05 & 0.513 & 6.92e+05 & 0.353 \\
waternd2 & NaN & NaN & 1.28e+06 & 2.1 & 3.2e+05 & 2.1 & 1.06e+06 & 31.6 & 1.06e+06 & 2.08 & 1.06e+06 & 1.88 \\
waterno2\_01 & NaN & NaN & 19.5 & 0.0382 & 19.5 & 0.486 & 29.1 & 1.24 & 133 & 0.497 & 133 & 0.367 \\
waterno2\_02 & NaN & NaN & 39.6 & 0.379 & 55.3 & 2.35 & 104 & 2.36 & 266 & 4.31 & 272 & 3.82 \\
waterno2\_03 & NaN & NaN & 115 & 9.19 & 117 & 9.19 & 138 & 5.07 & 399 & 9.17 & 402 & 4.06 \\
waterno2\_04 & NaN & NaN & 145 & 25.1 & 187 & 25.1 & NaN & NaN & 651 & 25.1 & NaN & NaN \\
waterno2\_06 & NaN & NaN & 285 & 249 & 347 & 250 & NaN & NaN & 376 & 249 & NaN & NaN \\
waterno2\_09 & NaN & NaN & 953 & 300 & 1.06e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
waterno2\_12 & NaN & NaN & 2.32e+03 & 300 & 2.48e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
waterno2\_18 & NaN & NaN & 5.49e+03 & 300 & 5.72e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
waterno2\_24 & NaN & NaN & 7.67e+03 & 300 & 7.86e+03 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
waters & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
watersbp & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
watersym1 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
watersym2 & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN \\
watertreatnd\_conc & NaN & NaN & 3.48e+05 & 0.202 & 3.48e+05 & 6.74 & NaN & NaN & NaN & NaN & NaN & NaN \\
watertreatnd\_flow & NaN & NaN & 3.48e+05 & 7.11 & 3.48e+05 & 49 & 4.07e+05 & 111 & NaN & NaN & NaN & NaN \\
waterx & NaN & NaN & NaN & NaN & NaN & NaN & NaN & NaN & 968 & 0.247 & 968 & 0.318 \\
waterz & NaN & NaN & 911 & 300 & 940 & 300 & NaN & NaN & NaN & NaN & NaN & NaN \\
windfac & NaN & NaN & 0.254 & 0.0327 & 0.254 & 0.0383 & NaN & NaN & 0.75 & 300 & 0.75 & 0.0624 \\
\end{longtable}
